On the piecewise pseudo almost periodic solution of nondensely impulsive integro-differential systems with infinite delay

In the theory of neutral differential equations with pulse influence (neutral impulsive differential equations), there are many unsolved problems related to certain results in the theory of integral and integro-differential equations. In this article, we present an result for the existence of the piecewise pseudo almost periodic solution of a class of neutral impulsive nonlinear integro-differential systems with infinite delay. The method used involves result on the theory of integrated semigroup as well as the Sadovskii's fixed point theorem.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

